Denoising Diffusion Probabilistic Models for Robust Image Super-Resolution in the Wild

Diffusion models have shown promising results on single-image super-resolution and other image- to-image translation tasks. Despite this success, they have not outperformed state-of-the-art GAN models on the more challenging blind super-resolution task, where the input images are out of distribution, with unknown degradations. This paper introduces SR3+, a diffusion-based model for blind super-resolution, establishing a new state-of-the-art. To this end, we advocate self-supervised training with a combination of composite, parameterized degradations for self-supervised training, and noise-conditioing augmentation during training and testing. With these innovations, a large-scale convolutional architecture, and large-scale datasets, SR3+ greatly outperforms SR3. It outperforms Real-ESRGAN when trained on the same data, with a DRealSR FID score of 36.82 vs. 37.22, which further improves to FID of 32.37 with larger models, and further still with larger training sets.

==> plot_teval_fid_400M_bigdataset.tex <==
\resizebox{0.479\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    title=\LARGE{SR3+ on DRealSR},
    xlabel=\LARGE{$t_{eval}$},
    ylabel=\LARGE{FID(10k)},
    xmin=0.0, xmax=0.4,
    ymin=30, ymax=45,
    legend pos=south east,
    xtick={0.0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
    xticklabels={0.0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
    ytick={30,35,40,45}
]
\addplot[smooth,mark=x,red] plot coordinates {
    (0.0,37.06)
    (0.05,37.32)
    (0.10,36.82)
    (0.15,37.43)
    (0.20,37.74)
    (0.25,38.24)
    (0.30,39.08)
    (0.35,39.83)
    (0.40,40.51)
};
\addlegendentry{DF2K + OST}

\addplot[smooth,mark=*,blue] plot coordinates {
    (0.0,37.584)
    (0.05,33.063)
    (0.10,32.374)
    (0.15,32.424)
    (0.20,33.250)
    (0.25,34.625)
    (0.30,35.222)
    (0.35,35.385)
    (0.40,36.089)
};
\addlegendentry{61M dataset}
\end{axis}
\end{tikzpicture}%
}

==> plot_teval_fid_400M_df2kost.tex <==
\resizebox{0.479\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    title=\LARGE{SR3+ on RealSR},
    xlabel=\LARGE{}{$t_{eval}$},
    ylabel=\LARGE{FID(10k)},
    xmin=0.0, xmax=0.4,
    ymin=20, ymax=35,
    legend pos=south east,
    xtick={0.0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
    xticklabels={0.0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5},
    ytick={20,25,30,35,40,...,100}
]

\addplot[smooth,color=red,mark=x]
    plot coordinates {
        (0.0,27.91)
        (0.05,27.58)
        (0.10,27.34)
        (0.15,27.37)
        (0.20,27.61)
        (0.25,28.14)
        (0.30,29.05)
        (0.35,29.63)
        (0.40,30.30)
    };
\addlegendentry{DF2K + OST}

\addplot[smooth,color=blue,mark=*]
    plot coordinates {
        (0.0,27.199)
        (0.05,25.223)
        (0.10,24.317)
        (0.15,24.298)
        (0.20,24.529)
        (0.25,24.948)
        (0.30,25.682)
        (0.35,26.123)
        (0.40,26.798)
    };
\addlegendentry{61M dataset}
\end{axis}
\end{tikzpicture}%
}
